Advanced Equalization in 112 Gb/s Upstream PON Using a Novel Fourier Convolution-based Network

We experimentally demonstrate a novel, low-complexity Fourier Convolution-based Network (FConvNet) based equalizer for 112 Gb/s upstream PAM4-PON. At a BER of 0.005, FConvNet enhances the receiver sensitivity by 2 and 1 dB compared to a 51-tap Sato equalizer and benchmark machine learning algorithms respectively.

==> imgs/experimental_setup.tex <==
\begin{tikzpicture}
[scale=1.3,
block/.style={draw,align=center,rounded corners = 0.05cm, minimum width=1.0cm,minimum height=0.5cm},
block2/.style={draw,align=center,rounded corners = 0.05cm, minimum width=0.75cm,minimum height=0.5cm}]


\scriptsize
% ONU1
    \node[block2,fill=white] at (0,0) (awg1) {AWG};
    \node[align=center] at (-0.8,0) {\SI{56}{GBd},\\PAM4};
    % optics onu1
    \node[block2,fill=white] at (1,-0.75) (eam1) {EAM};
    \node[block2,fill=white] at (0,-0.75) (dfb1) {DFB};
    \node[align=center] at (0,-1.12) {\SI{1540}{nm}};
    
    \draw[-latex] (dfb1) -- (eam1);
    \draw[-latex] (awg1) -- (1,0) -- (eam1);
    \draw[fill=white] (0.625,-0.15) -- (0.625,0.15) -- (0.875,0) -- cycle;
    \draw (awg1) -- (0.625,0);

    
    \draw[-latex] (awg1) -- (0.625,0);

    \node[align=center] at (2.4,0) {\SI{2.2}{km} (SSMF)}; %{\{0,\ 2.2,\ 10.56\}\ \si{km}};
    \node[align=center] at (1.9,-1) {\SI{3.9}{dBm}};
    \draw[fill=white] (2.3,-0.45) circle (0.3);
    \draw[fill=white] (2.4,-0.45) circle (0.3);
    \draw[fill=white] (2.5,-0.45) circle (0.3);

    \draw [rounded corners=0.05cm, dotted] (-1.35,-1.32) rectangle (1.475,0.32); %(1.475,0.75);
    \node[align=center] at (-1,-1.12) {\textbf{ONU}}; %(-1.15,0.55) {\textbf{ONU}};


% Splitter
    \node[block2,fill=white] at (3.8,-0.75) (voa) {VOA};
    \draw[-latex] (eam1) -- (voa);
    \node[align=center] at (4.55,-0.92) {ROP};

% Receiver
    \draw[fill=white] (5.15,-1) -- (5.15,-0.5) -- (5.5,-0.75) -- cycle;
    \node[align=center] at (5.325,-1.12) {SOA};
    \draw[-latex] (voa) -- (5.15,-0.75);
    
    \draw [rounded corners=0.05cm] (5.75,-1) rectangle (6.25,-0.5);
    \draw (5.8,-0.75) sin (5.9,-0.68) cos (6,-0.75) sin (6.1,-0.82) cos (6.2,-0.75);
    \draw (5.8,-0.635) sin (5.9,-0.565) cos (6,-0.635) sin (6.1,-0.705) cos (6.2,-0.635);
    \draw (5.8,-0.865) sin (5.9,-0.795) cos (6,-0.865) sin (6.1,-0.935) cos (6.2,-0.865);
    \draw (5.95,-0.685) -- (6.05,-0.585);
    \draw (5.95,-0.915) -- (6.05,-0.815);
    \draw[-latex] (5.5,-0.75) -- (5.75,-0.75);
    \node[align=center] at (6,-1.12) {\SI{3}{nm}};

    \draw [rounded corners=0.05cm] (6.5,-1) rectangle (7,-0.5);
    \draw (6.85,-0.925) -- (6.85,-0.575);
    \draw[fill=white] (6.85,-0.645) -- (6.75,-0.825) -- (6.95,-0.825) --  cycle;
    \draw (6.75,-0.645) -- (6.95,-0.645);
    \draw[-latex] (6.55,-0.775) -- (6.7,-0.675);
    \draw[-latex] (6.55,-0.925) -- (6.7,-0.825);
    \draw[-latex] (6.25,-0.75) -- (6.5,-0.75);

    \draw (7,-0.75) -- (7.2,-0.75);

    \draw (7.2,-0.9) -- (7.2,-0.6) -- (7.45,-0.75) --  cycle;
    \node[block2] at (8,-0.75) (scope) {Scope};
    \draw[-latex] (7.45,-0.75) -- (scope);
    \node[align=center] at (8,-1.12) {\SI{80}{GSa/s}};

    \node[block2] at (8.9,-0.75) (dsp) {DSP};
    % \definecolor{brickred}{rgb}{0.8, 0.25, 0.33}
    \draw[-latex] (scope) -- (dsp);
    %\node[align=center] at (8.625,-1.12) {\SI{80}{GSa/s}};

    \draw [rounded corners=0.05cm, dotted] (4.97,-1.32) rectangle (9.35,0.32); %(8.75,0.75);
    \node[align=center] at (5.3,0.12) {\textbf{OLT}}; %(5.3,0.55) {\textbf{OLT}};


\end{tikzpicture}


